Resolution-limit-free and local Non-negative Matrix Factorization quality functions for graph clustering

Many graph clustering quality functions suffer from a resolution limit, the inability to find small clusters in large graphs. So called resolution-limit-free quality functions do not have this limit. This property was previously introduced for hard clustering, that is, graph partitioning. We investigate the resolution-limit-free property in the context of Non-negative Matrix Factorization (NMF) for hard and soft graph clustering. To use NMF in the hard clustering setting, a common approach is to assign each node to its highest membership cluster. We show that in this case symmetric NMF is not resolution-limit-free, but that it becomes so when hardness constraints are used as part of the optimization. The resulting function is strongly linked to the Constant Potts Model. In soft clustering, nodes can belong to more than one cluster, with varying degrees of membership. In this setting resolution-limit-free turns out to be too strong a property. Therefore we introduce locality, which roughly states that changing one part of the graph does not affect the clustering of other parts of the graph. We argue that this is a desirable property, provide conditions under which NMF quality functions are local, and propose a novel class of local probabilistic NMF quality functions for soft graph clustering.

==> graph-ring-of-clique-lambda.tex <==
\addplot+[] coordinates{
(1,1.)
(2,1.)
(3,1.)
(4,1.)
(5,2.)
(6,2.)
(7,2.)
(8,2.)
(9,2.)
(10,3.)
(11,3.)
(12,3.)
(13,3.)
(14,3.)
(15,4.)
(16,4.)
(17,4.)
(18,4.)
(19,4.)
(20,5.)
(21,5.)
(22,5.)
(23,5.)
(24,5.)
(25,6.)
(26,6.)
(27,6.)
(28,6.)
(29,6.)
(30,7.)
(31,7.)
(32,7.)
(33,7.)
(34,7.)
(35,8.)
(36,8.)
(37,8.)
(38,8.)
(39,8.)
(40,9.)
(41,9.)
(42,9.)
(43,9.)
(44,10.)
(45,10.)
(46,10.)
(47,10.)
(48,10.)
(49,11.)
(50,11.)
};


==> graph-ring-of-clique-lf00.tex <==
\addplot+[] coordinates{
(1,1.)
(2,1.)
(3,1.)
(4,1.)
(5,1.)
(6,1.)
(7,1.)
(8,1.)
(9,1.)
(10,1.)
(11,1.)
(12,1.)
(13,1.)
(14,1.)
(15,1.)
(16,1.)
(17,1.)
(18,1.)
(19,1.)
(20,1.42857)
(21,1.5)
(22,1.57143)
(23,1.91667)
(24,2.)
(25,1.92308)
(26,2.)
(27,1.92857)
(28,2.)
(29,1.93333)
(30,2.)
(31,1.9375)
(32,2.)
(33,2.0625)
(34,2.)
(35,2.05882)
(36,2.)
(37,2.05556)
(38,2.)
(39,2.05263)
(40,2.5)
(41,2.5625)
(42,2.47059)
(43,2.86667)
(44,2.93333)
(45,3.)
(46,2.875)
(47,2.9375)
(48,3.)
(49,3.0625)
(50,2.94118)
};
\addlegendentry{no prior}


==> graph-ring-of-clique-lf1.tex <==
\addplot+[] coordinates{
(1,1.)
(2,1.)
(3,1.)
(4,1.)
(5,1.)
(6,1.)
(7,1.)
(8,1.)
(9,1.)
(10,1.)
(11,1.)
(12,1.)
(13,1.)
(14,1.)
(15,1.)
(16,1.)
(17,1.)
(18,1.)
(19,1.)
(20,1.)
(21,1.)
(22,1.)
(23,1.)
(24,1.)
(25,1.)
(26,1.)
(27,1.)
(28,1.)
(29,1.)
(30,1.)
(31,1.)
(32,1.)
(33,1.)
(34,1.)
(35,1.)
(36,1.)
(37,1.)
(38,1.)
(39,1.)
(40,1.)
(41,1.)
(42,1.)
(43,1.)
(44,1.)
(45,1.)
(46,1.)
(47,1.)
(48,1.)
(49,1.)
(50,1.)
};
\addlegendentry{Poisson prior, $\lambda=1$}


==> graph-ring-of-clique-psorakis.tex <==
\addplot+[] coordinates{
(2,1.)
(3,1.)
(4,1.)
(5,1.)
(6,1.)
(7,1.)
(8,1.)
(9,1.5)
(10,2.)
(11,1.83333)
(12,2.)
(13,1.85714)
(14,2.)
(15,1.875)
(16,2.)
(17,2.125)
(18,2.)
(19,2.71429)
(20,2.85714)
(21,3.)
(22,3.14286)
(23,2.875)
(24,3.)
(25,3.125)
(26,3.25)
(27,3.)
(28,3.5)
(29,3.625)
(30,3.75)
(31,3.875)
(32,4.)
(33,4.125)
(34,4.25)
(35,3.88889)
(36,4.)
(37,4.625)
(38,4.75)
(39,4.875)
(40,5.)
(41,5.125)
(42,5.25)
(43,4.77778)
(44,4.88889)
(45,5.)
(46,5.11111)
(47,5.875)
(48,6.)
(49,6.125)
(50,5.55556)

};
\addlegendentry{Psorakis}

==> plot-lf1-k10-mw-mb-one-or-three.tex <==
\addplot3[surf,draw=mapped color!80!gray] coordinates {(-0.5,-0.5,0.)
(-0.5,0.5,0.)
(-0.5,1.5,0.)
(-0.5,2.5,0.)
(-0.5,3.5,0.)
(-0.5,4.5,0.)
(-0.5,5.5,0.)
(-0.5,6.5,0.)
(-0.5,7.5,0.)
(-0.5,8.5,0.)
(-0.5,9.5,0.)
(-0.5,10.5,0.)
(-0.5,11.5,0.)
(-0.5,12.5,0.)
(-0.5,13.5,0.)
(-0.5,14.5,0.)
(-0.5,15.5,0.)
(-0.5,16.5,0.)
(-0.5,17.5,0.)
(-0.5,18.5,0.)
(-0.5,19.5,0.)
(-0.5,20.5,0.)
(-0.5,21.5,0.)
(-0.5,22.5,0.)
(-0.5,23.5,0.)
(-0.5,24.5,0.)
(-0.5,25.5,0.)
(-0.5,26.5,0.)
(-0.5,27.5,0.)
(-0.5,28.5,0.)
(-0.5,29.5,0.)
(-0.5,30.5,0.)
(-0.5,31.5,0.)
(-0.5,32.5,0.)
(-0.5,33.5,0.)
(-0.5,34.5,0.)
(-0.5,35.5,0.)
(-0.5,36.5,0.)
(-0.5,37.5,0.)
(-0.5,38.5,0.)
(-0.5,39.5,0.)
(-0.5,40.5,0.)
(-0.5,41.5,0.)
(-0.5,42.5,0.)
(-0.5,43.5,0.)
(-0.5,44.5,0.)
(-0.5,45.5,0.)
(-0.5,46.5,0.)
(-0.5,47.5,0.)
(-0.5,48.5,0.)
(-0.5,49.5,0.)
(-0.5,50.5,0)

(0.5,-0.5,1.)
(0.5,0.5,1.)
(0.5,1.5,0.9)
(0.5,2.5,0.7)
(0.5,3.5,0.5)
(0.5,4.5,0.3)
(0.5,5.5,0.2)
(0.5,6.5,0.)
(0.5,7.5,0.)
(0.5,8.5,0.)
(0.5,9.5,0.)
(0.5,10.5,0.)
(0.5,11.5,0.)
(0.5,12.5,0.)
(0.5,13.5,0.)
(0.5,14.5,0.)
(0.5,15.5,0.)
(0.5,16.5,0.)
(0.5,17.5,0.)
(0.5,18.5,0.)
(0.5,19.5,0.)
(0.5,20.5,0.)
(0.5,21.5,0.)
(0.5,22.5,0.)
(0.5,23.5,0.)
(0.5,24.5,0.)
(0.5,25.5,0.)
(0.5,26.5,0.)
(0.5,27.5,0.)
(0.5,28.5,0.)
(0.5,29.5,0.)
(0.5,30.5,0.)
(0.5,31.5,0.)
(0.5,32.5,0.)
(0.5,33.5,0.)
(0.5,34.5,0.)
(0.5,35.5,0.)
(0.5,36.5,0.)
(0.5,37.5,0.)
(0.5,38.5,0.)
(0.5,39.5,0.)
(0.5,40.5,0.)
(0.5,41.5,0.)
(0.5,42.5,0.)
(0.5,43.5,0.)
(0.5,44.5,0.)
(0.5,45.5,0.)
(0.5,46.5,0.)
(0.5,47.5,0.)
(0.5,48.5,0.)
(0.5,49.5,0.)
(0.5,50.5,0)

(1.5,-0.5,1.)
(1.5,0.5,1.)
(1.5,1.5,0.8)
(1.5,2.5,1.)
(1.5,3.5,0.7)
(1.5,4.5,0.5)
(1.5,5.5,0.6)
(1.5,6.5,0.2)
(1.5,7.5,0.4)
(1.5,8.5,0.1)
(1.5,9.5,0.)
(1.5,10.5,0.)
(1.5,11.5,0.)
(1.5,12.5,0.)
(1.5,13.5,0.)
(1.5,14.5,0.)
(1.5,15.5,0.)
(1.5,16.5,0.)
(1.5,17.5,0.)
(1.5,18.5,0.)
(1.5,19.5,0.)
(1.5,20.5,0.)
(1.5,21.5,0.)
(1.5,22.5,0.)
(1.5,23.5,0.)
(1.5,24.5,0.)
(1.5,25.5,0.)
(1.5,26.5,0.)
(1.5,27.5,0.)
(1.5,28.5,0.)
(1.5,29.5,0.)
(1.5,30.5,0.)
(1.5,31.5,0.)
(1.5,32.5,0.)
(1.5,33.5,0.)
(1.5,34.5,0.)
(1.5,35.5,0.)
(1.5,36.5,0.)
(1.5,37.5,0.)
(1.5,38.5,0.)
(1.5,39.5,0.)
(1.5,40.5,0.)
(1.5,41.5,0.)
(1.5,42.5,0.)
(1.5,43.5,0.)
(1.5,44.5,0.)
(1.5,45.5,0.)
(1.5,46.5,0.)
(1.5,47.5,0.)
(1.5,48.5,0.)
(1.5,49.5,0.)
(1.5,50.5,0)

(2.5,-0.5,1.)
(2.5,0.5,1.)
(2.5,1.5,1.)
(2.5,2.5,1.)
(2.5,3.5,1.)
(2.5,4.5,0.7)
(2.5,5.5,0.8)
(2.5,6.5,0.7)
(2.5,7.5,0.7)
(2.5,8.5,0.3)
(2.5,9.5,0.3)
(2.5,10.5,0.3)
(2.5,11.5,0.2)
(2.5,12.5,0.)
(2.5,13.5,0.1)
(2.5,14.5,0.1)
(2.5,15.5,0.)
(2.5,16.5,0.)
(2.5,17.5,0.)
(2.5,18.5,0.1)
(2.5,19.5,0.)
(2.5,20.5,0.)
(2.5,21.5,0.)
(2.5,22.5,0.)
(2.5,23.5,0.)
(2.5,24.5,0.)
(2.5,25.5,0.)
(2.5,26.5,0.)
(2.5,27.5,0.)
(2.5,28.5,0.)
(2.5,29.5,0.)
(2.5,30.5,0.)
(2.5,31.5,0.)
(2.5,32.5,0.)
(2.5,33.5,0.)
(2.5,34.5,0.)
(2.5,35.5,0.)
(2.5,36.5,0.)
(2.5,37.5,0.)
(2.5,38.5,0.)
(2.5,39.5,0.)
(2.5,40.5,0.)
(2.5,41.5,0.)
(2.5,42.5,0.)
(2.5,43.5,0.)
(2.5,44.5,0.)
(2.5,45.5,0.)
(2.5,46.5,0.)
(2.5,47.5,0.)
(2.5,48.5,0.)
(2.5,49.5,0.)
(2.5,50.5,0)

(3.5,-0.5,1.)
(3.5,0.5,1.)
(3.5,1.5,1.)
(3.5,2.5,1.)
(3.5,3.5,1.)
(3.5,4.5,1.)
(3.5,5.5,1.)
(3.5,6.5,0.7)
(3.5,7.5,0.6)
(3.5,8.5,0.7)
(3.5,9.5,0.4)
(3.5,10.5,0.2)
(3.5,11.5,0.3)
(3.5,12.5,0.3)
(3.5,13.5,0.2)
(3.5,14.5,0.1)
(3.5,15.5,0.1)
(3.5,16.5,0.1)
(3.5,17.5,0.)
(3.5,18.5,0.)
(3.5,19.5,0.)
(3.5,20.5,0.)
(3.5,21.5,0.)
(3.5,22.5,0.)
(3.5,23.5,0.)
(3.5,24.5,0.)
(3.5,25.5,0.)
(3.5,26.5,0.)
(3.5,27.5,0.)
(3.5,28.5,0.)
(3.5,29.5,0.)
(3.5,30.5,0.)
(3.5,31.5,0.)
(3.5,32.5,0.)
(3.5,33.5,0.)
(3.5,34.5,0.)
(3.5,35.5,0.)
(3.5,36.5,0.)
(3.5,37.5,0.)
(3.5,38.5,0.)
(3.5,39.5,0.)
(3.5,40.5,0.)
(3.5,41.5,0.)
(3.5,42.5,0.)
(3.5,43.5,0.)
(3.5,44.5,0.)
(3.5,45.5,0.)
(3.5,46.5,0.)
(3.5,47.5,0.)
(3.5,48.5,0.)
(3.5,49.5,0.)
(3.5,50.5,0)

(4.5,-0.5,1.)
(4.5,0.5,1.)
(4.5,1.5,1.)
(4.5,2.5,1.)
(4.5,3.5,1.)
(4.5,4.5,1.)
(4.5,5.5,0.9)
(4.5,6.5,1.)
(4.5,7.5,0.5)
(4.5,8.5,0.7)
(4.5,9.5,0.5)
(4.5,10.5,0.5)
(4.5,11.5,0.2)
(4.5,12.5,0.2)
(4.5,13.5,0.)
(4.5,14.5,0.)
(4.5,15.5,0.2)
(4.5,16.5,0.)
(4.5,17.5,0.)
(4.5,18.5,0.1)
(4.5,19.5,0.)
(4.5,20.5,0.)
(4.5,21.5,0.)
(4.5,22.5,0.)
(4.5,23.5,0.)
(4.5,24.5,0.)
(4.5,25.5,0.)
(4.5,26.5,0.)
(4.5,27.5,0.)
(4.5,28.5,0.)
(4.5,29.5,0.)
(4.5,30.5,0.)
(4.5,31.5,0.)
(4.5,32.5,0.)
(4.5,33.5,0.)
(4.5,34.5,0.)
(4.5,35.5,0.)
(4.5,36.5,0.)
(4.5,37.5,0.)
(4.5,38.5,0.)
(4.5,39.5,0.)
(4.5,40.5,0.)
(4.5,41.5,0.)
(4.5,42.5,0.)
(4.5,43.5,0.)
(4.5,44.5,0.)
(4.5,45.5,0.)
(4.5,46.5,0.)
(4.5,47.5,0.)
(4.5,48.5,0.)
(4.5,49.5,0.)
(4.5,50.5,0)

(5.5,-0.5,1.)
(5.5,0.5,1.)
(5.5,1.5,1.)
(5.5,2.5,1.)
(5.5,3.5,1.)
(5.5,4.5,1.)
(5.5,5.5,1.)
(5.5,6.5,1.)
(5.5,7.5,0.8)
(5.5,8.5,0.8)
(5.5,9.5,0.8)
(5.5,10.5,0.5)
(5.5,11.5,0.5)
(5.5,12.5,0.4)
(5.5,13.5,0.3)
(5.5,14.5,0.1)
(5.5,15.5,0.1)
(5.5,16.5,0.2)
(5.5,17.5,0.)
(5.5,18.5,0.)
(5.5,19.5,0.)
(5.5,20.5,0.1)
(5.5,21.5,0.)
(5.5,22.5,0.)
(5.5,23.5,0.)
(5.5,24.5,0.)
(5.5,25.5,0.)
(5.5,26.5,0.)
(5.5,27.5,0.)
(5.5,28.5,0.)
(5.5,29.5,0.)
(5.5,30.5,0.)
(5.5,31.5,0.)
(5.5,32.5,0.)
(5.5,33.5,0.)
(5.5,34.5,0.)
(5.5,35.5,0.)
(5.5,36.5,0.)
(5.5,37.5,0.)
(5.5,38.5,0.)
(5.5,39.5,0.)
(5.5,40.5,0.)
(5.5,41.5,0.)
(5.5,42.5,0.)
(5.5,43.5,0.)
(5.5,44.5,0.)
(5.5,45.5,0.)
(5.5,46.5,0.)
(5.5,47.5,0.)
(5.5,48.5,0.)
(5.5,49.5,0.)
(5.5,50.5,0)

(6.5,-0.5,1.)
(6.5,0.5,1.)
(6.5,1.5,1.)
(6.5,2.5,1.)
(6.5,3.5,1.)
(6.5,4.5,1.)
(6.5,5.5,1.)
(6.5,6.5,1.)
(6.5,7.5,0.9)
(6.5,8.5,0.9)
(6.5,9.5,0.7)
(6.5,10.5,0.7)
(6.5,11.5,0.8)
(6.5,12.5,0.4)
(6.5,13.5,0.2)
(6.5,14.5,0.3)
(6.5,15.5,0.2)
(6.5,16.5,0.1)
(6.5,17.5,0.)
(6.5,18.5,0.)
(6.5,19.5,0.1)
(6.5,20.5,0.)
(6.5,21.5,0.)
(6.5,22.5,0.1)
(6.5,23.5,0.)
(6.5,24.5,0.)
(6.5,25.5,0.)
(6.5,26.5,0.)
(6.5,27.5,0.)
(6.5,28.5,0.)
(6.5,29.5,0.)
(6.5,30.5,0.)
(6.5,31.5,0.)
(6.5,32.5,0.)
(6.5,33.5,0.)
(6.5,34.5,0.)
(6.5,35.5,0.)
(6.5,36.5,0.)
(6.5,37.5,0.)
(6.5,38.5,0.)
(6.5,39.5,0.)
(6.5,40.5,0.)
(6.5,41.5,0.)
(6.5,42.5,0.)
(6.5,43.5,0.)
(6.5,44.5,0.)
(6.5,45.5,0.)
(6.5,46.5,0.)
(6.5,47.5,0.)
(6.5,48.5,0.)
(6.5,49.5,0.)
(6.5,50.5,0)

(7.5,-0.5,1.)
(7.5,0.5,1.)
(7.5,1.5,1.)
(7.5,2.5,1.)
(7.5,3.5,1.)
(7.5,4.5,1.)
(7.5,5.5,1.)
(7.5,6.5,1.)
(7.5,7.5,0.9)
(7.5,8.5,1.)
(7.5,9.5,1.)
(7.5,10.5,0.7)
(7.5,11.5,0.6)
(7.5,12.5,0.4)
(7.5,13.5,0.4)
(7.5,14.5,0.5)
(7.5,15.5,0.1)
(7.5,16.5,0.3)
(7.5,17.5,0.2)
(7.5,18.5,0.2)
(7.5,19.5,0.)
(7.5,20.5,0.)
(7.5,21.5,0.)
(7.5,22.5,0.1)
(7.5,23.5,0.)
(7.5,24.5,0.)
(7.5,25.5,0.)
(7.5,26.5,0.)
(7.5,27.5,0.)
(7.5,28.5,0.)
(7.5,29.5,0.)
(7.5,30.5,0.)
(7.5,31.5,0.)
(7.5,32.5,0.)
(7.5,33.5,0.)
(7.5,34.5,0.)
(7.5,35.5,0.)
(7.5,36.5,0.)
(7.5,37.5,0.)
(7.5,38.5,0.)
(7.5,39.5,0.)
(7.5,40.5,0.)
(7.5,41.5,0.)
(7.5,42.5,0.)
(7.5,43.5,0.)
(7.5,44.5,0.)
(7.5,45.5,0.)
(7.5,46.5,0.)
(7.5,47.5,0.)
(7.5,48.5,0.)
(7.5,49.5,0.)
(7.5,50.5,0)

(8.5,-0.5,1.)
(8.5,0.5,1.)
(8.5,1.5,1.)
(8.5,2.5,1.)
(8.5,3.5,1.)
(8.5,4.5,1.)
(8.5,5.5,1.)
(8.5,6.5,1.)
(8.5,7.5,1.)
(8.5,8.5,0.9)
(8.5,9.5,1.)
(8.5,10.5,0.9)
(8.5,11.5,0.6)
(8.5,12.5,0.9)
(8.5,13.5,0.5)
(8.5,14.5,0.5)
(8.5,15.5,0.4)
(8.5,16.5,0.2)
(8.5,17.5,0.3)
(8.5,18.5,0.1)
(8.5,19.5,0.)
(8.5,20.5,0.1)
(8.5,21.5,0.)
(8.5,22.5,0.)
(8.5,23.5,0.1)
(8.5,24.5,0.1)
(8.5,25.5,0.)
(8.5,26.5,0.)
(8.5,27.5,0.)
(8.5,28.5,0.)
(8.5,29.5,0.)
(8.5,30.5,0.)
(8.5,31.5,0.)
(8.5,32.5,0.)
(8.5,33.5,0.)
(8.5,34.5,0.)
(8.5,35.5,0.)
(8.5,36.5,0.)
(8.5,37.5,0.)
(8.5,38.5,0.)
(8.5,39.5,0.)
(8.5,40.5,0.)
(8.5,41.5,0.)
(8.5,42.5,0.)
(8.5,43.5,0.)
(8.5,44.5,0.)
(8.5,45.5,0.)
(8.5,46.5,0.)
(8.5,47.5,0.)
(8.5,48.5,0.)
(8.5,49.5,0.)
(8.5,50.5,0)

(9.5,-0.5,1.)
(9.5,0.5,1.)
(9.5,1.5,1.)
(9.5,2.5,1.)
(9.5,3.5,1.)
(9.5,4.5,1.)
(9.5,5.5,1.)
(9.5,6.5,1.)
(9.5,7.5,1.)
(9.5,8.5,1.)
(9.5,9.5,1.)
(9.5,10.5,1.)
(9.5,11.5,0.9)
(9.5,12.5,0.7)
(9.5,13.5,0.5)
(9.5,14.5,0.6)
(9.5,15.5,0.7)
(9.5,16.5,0.5)
(9.5,17.5,0.5)
(9.5,18.5,0.)
(9.5,19.5,0.2)
(9.5,20.5,0.2)
(9.5,21.5,0.)
(9.5,22.5,0.1)
(9.5,23.5,0.2)
(9.5,24.5,0.)
(9.5,25.5,0.)
(9.5,26.5,0.)
(9.5,27.5,0.1)
(9.5,28.5,0.)
(9.5,29.5,0.)
(9.5,30.5,0.)
(9.5,31.5,0.)
(9.5,32.5,0.)
(9.5,33.5,0.)
(9.5,34.5,0.)
(9.5,35.5,0.)
(9.5,36.5,0.)
(9.5,37.5,0.)
(9.5,38.5,0.)
(9.5,39.5,0.)
(9.5,40.5,0.)
(9.5,41.5,0.)
(9.5,42.5,0.)
(9.5,43.5,0.)
(9.5,44.5,0.)
(9.5,45.5,0.)
(9.5,46.5,0.)
(9.5,47.5,0.)
(9.5,48.5,0.)
(9.5,49.5,0.)
(9.5,50.5,0)

(10.5,-0.5,1.)
(10.5,0.5,1.)
(10.5,1.5,1.)
(10.5,2.5,1.)
(10.5,3.5,1.)
(10.5,4.5,1.)
(10.5,5.5,1.)
(10.5,6.5,1.)
(10.5,7.5,1.)
(10.5,8.5,1.)
(10.5,9.5,1.)
(10.5,10.5,1.)
(10.5,11.5,1.)
(10.5,12.5,0.9)
(10.5,13.5,0.8)
(10.5,14.5,1.)
(10.5,15.5,0.5)
(10.5,16.5,0.6)
(10.5,17.5,0.3)
(10.5,18.5,0.6)
(10.5,19.5,0.1)
(10.5,20.5,0.1)
(10.5,21.5,0.)
(10.5,22.5,0.)
(10.5,23.5,0.)
(10.5,24.5,0.1)
(10.5,25.5,0.)
(10.5,26.5,0.)
(10.5,27.5,0.)
(10.5,28.5,0.)
(10.5,29.5,0.)
(10.5,30.5,0.)
(10.5,31.5,0.)
(10.5,32.5,0.)
(10.5,33.5,0.)
(10.5,34.5,0.)
(10.5,35.5,0.)
(10.5,36.5,0.)
(10.5,37.5,0.)
(10.5,38.5,0.)
(10.5,39.5,0.)
(10.5,40.5,0.)
(10.5,41.5,0.)
(10.5,42.5,0.)
(10.5,43.5,0.)
(10.5,44.5,0.)
(10.5,45.5,0.)
(10.5,46.5,0.)
(10.5,47.5,0.)
(10.5,48.5,0.)
(10.5,49.5,0.)
(10.5,50.5,0)

(11.5,-0.5,1.)
(11.5,0.5,1.)
(11.5,1.5,1.)
(11.5,2.5,1.)
(11.5,3.5,1.)
(11.5,4.5,1.)
(11.5,5.5,1.)
(11.5,6.5,1.)
(11.5,7.5,1.)
(11.5,8.5,1.)
(11.5,9.5,1.)
(11.5,10.5,1.)
(11.5,11.5,1.)
(11.5,12.5,1.)
(11.5,13.5,0.7)
(11.5,14.5,0.9)
(11.5,15.5,0.7)
(11.5,16.5,0.3)
(11.5,17.5,0.8)
(11.5,18.5,0.3)
(11.5,19.5,0.5)
(11.5,20.5,0.2)
(11.5,21.5,0.1)
(11.5,22.5,0.1)
(11.5,23.5,0.)
(11.5,24.5,0.1)
(11.5,25.5,0.)
(11.5,26.5,0.)
(11.5,27.5,0.)
(11.5,28.5,0.)
(11.5,29.5,0.)
(11.5,30.5,0.)
(11.5,31.5,0.)
(11.5,32.5,0.)
(11.5,33.5,0.)
(11.5,34.5,0.)
(11.5,35.5,0.)
(11.5,36.5,0.)
(11.5,37.5,0.)
(11.5,38.5,0.)
(11.5,39.5,0.)
(11.5,40.5,0.)
(11.5,41.5,0.)
(11.5,42.5,0.)
(11.5,43.5,0.)
(11.5,44.5,0.)
(11.5,45.5,0.)
(11.5,46.5,0.)
(11.5,47.5,0.)
(11.5,48.5,0.)
(11.5,49.5,0.)
(11.5,50.5,0)

(12.5,-0.5,1.)
(12.5,0.5,1.)
(12.5,1.5,1.)
(12.5,2.5,1.)
(12.5,3.5,1.)
(12.5,4.5,1.)
(12.5,5.5,1.)
(12.5,6.5,1.)
(12.5,7.5,1.)
(12.5,8.5,1.)
(12.5,9.5,1.)
(12.5,10.5,1.)
(12.5,11.5,0.9)
(12.5,12.5,0.9)
(12.5,13.5,1.)
(12.5,14.5,1.)
(12.5,15.5,0.7)
(12.5,16.5,0.4)
(12.5,17.5,0.2)
(12.5,18.5,0.5)
(12.5,19.5,0.1)
(12.5,20.5,0.3)
(12.5,21.5,0.2)
(12.5,22.5,0.2)
(12.5,23.5,0.)
(12.5,24.5,0.)
(12.5,25.5,0.)
(12.5,26.5,0.)
(12.5,27.5,0.)
(12.5,28.5,0.)
(12.5,29.5,0.)
(12.5,30.5,0.)
(12.5,31.5,0.)
(12.5,32.5,0.)
(12.5,33.5,0.)
(12.5,34.5,0.)
(12.5,35.5,0.)
(12.5,36.5,0.)
(12.5,37.5,0.)
(12.5,38.5,0.)
(12.5,39.5,0.)
(12.5,40.5,0.)
(12.5,41.5,0.)
(12.5,42.5,0.)
(12.5,43.5,0.)
(12.5,44.5,0.)
(12.5,45.5,0.)
(12.5,46.5,0.)
(12.5,47.5,0.)
(12.5,48.5,0.)
(12.5,49.5,0.)
(12.5,50.5,0)

(13.5,-0.5,1.)
(13.5,0.5,1.)
(13.5,1.5,1.)
(13.5,2.5,1.)
(13.5,3.5,1.)
(13.5,4.5,1.)
(13.5,5.5,1.)
(13.5,6.5,1.)
(13.5,7.5,1.)
(13.5,8.5,1.)
(13.5,9.5,1.)
(13.5,10.5,1.)
(13.5,11.5,1.)
(13.5,12.5,1.)
(13.5,13.5,0.7)
(13.5,14.5,0.9)
(13.5,15.5,0.7)
(13.5,16.5,0.7)
(13.5,17.5,0.4)
(13.5,18.5,0.6)
(13.5,19.5,0.4)
(13.5,20.5,0.3)
(13.5,21.5,0.3)
(13.5,22.5,0.2)
(13.5,23.5,0.1)
(13.5,24.5,0.1)
(13.5,25.5,0.1)
(13.5,26.5,0.1)
(13.5,27.5,0.1)
(13.5,28.5,0.)
(13.5,29.5,0.)
(13.5,30.5,0.)
(13.5,31.5,0.)
(13.5,32.5,0.)
(13.5,33.5,0.)
(13.5,34.5,0.)
(13.5,35.5,0.)
(13.5,36.5,0.)
(13.5,37.5,0.)
(13.5,38.5,0.)
(13.5,39.5,0.)
(13.5,40.5,0.)
(13.5,41.5,0.)
(13.5,42.5,0.)
(13.5,43.5,0.)
(13.5,44.5,0.)
(13.5,45.5,0.)
(13.5,46.5,0.)
(13.5,47.5,0.)
(13.5,48.5,0.)
(13.5,49.5,0.)
(13.5,50.5,0)

(14.5,-0.5,1.)
(14.5,0.5,1.)
(14.5,1.5,1.)
(14.5,2.5,1.)
(14.5,3.5,1.)
(14.5,4.5,1.)
(14.5,5.5,1.)
(14.5,6.5,1.)
(14.5,7.5,1.)
(14.5,8.5,1.)
(14.5,9.5,1.)
(14.5,10.5,1.)
(14.5,11.5,1.)
(14.5,12.5,1.)
(14.5,13.5,0.9)
(14.5,14.5,0.9)
(14.5,15.5,0.9)
(14.5,16.5,0.6)
(14.5,17.5,0.7)
(14.5,18.5,0.6)
(14.5,19.5,0.3)
(14.5,20.5,0.4)
(14.5,21.5,0.4)
(14.5,22.5,0.2)
(14.5,23.5,0.2)
(14.5,24.5,0.2)
(14.5,25.5,0.1)
(14.5,26.5,0.)
(14.5,27.5,0.)
(14.5,28.5,0.1)
(14.5,29.5,0.)
(14.5,30.5,0.)
(14.5,31.5,0.)
(14.5,32.5,0.)
(14.5,33.5,0.)
(14.5,34.5,0.)
(14.5,35.5,0.)
(14.5,36.5,0.)
(14.5,37.5,0.)
(14.5,38.5,0.)
(14.5,39.5,0.)
(14.5,40.5,0.)
(14.5,41.5,0.)
(14.5,42.5,0.)
(14.5,43.5,0.)
(14.5,44.5,0.)
(14.5,45.5,0.)
(14.5,46.5,0.)
(14.5,47.5,0.)
(14.5,48.5,0.)
(14.5,49.5,0.)
(14.5,50.5,0)

(15.5,-0.5,1.)
(15.5,0.5,1.)
(15.5,1.5,1.)
(15.5,2.5,1.)
(15.5,3.5,1.)
(15.5,4.5,1.)
(15.5,5.5,1.)
(15.5,6.5,1.)
(15.5,7.5,1.)
(15.5,8.5,1.)
(15.5,9.5,1.)
(15.5,10.5,1.)
(15.5,11.5,1.)
(15.5,12.5,1.)
(15.5,13.5,1.)
(15.5,14.5,1.)
(15.5,15.5,1.)
(15.5,16.5,0.6)
(15.5,17.5,0.7)
(15.5,18.5,0.5)
(15.5,19.5,0.6)
(15.5,20.5,0.2)
(15.5,21.5,0.5)
(15.5,22.5,0.2)
(15.5,23.5,0.2)
(15.5,24.5,0.2)
(15.5,25.5,0.)
(15.5,26.5,0.3)
(15.5,27.5,0.)
(15.5,28.5,0.1)
(15.5,29.5,0.1)
(15.5,30.5,0.)
(15.5,31.5,0.)
(15.5,32.5,0.)
(15.5,33.5,0.)
(15.5,34.5,0.)
(15.5,35.5,0.)
(15.5,36.5,0.)
(15.5,37.5,0.)
(15.5,38.5,0.)
(15.5,39.5,0.)
(15.5,40.5,0.)
(15.5,41.5,0.)
(15.5,42.5,0.)
(15.5,43.5,0.)
(15.5,44.5,0.)
(15.5,45.5,0.)
(15.5,46.5,0.)
(15.5,47.5,0.)
(15.5,48.5,0.)
(15.5,49.5,0.)
(15.5,50.5,0)

(16.5,-0.5,1.)
(16.5,0.5,1.)
(16.5,1.5,1.)
(16.5,2.5,1.)
(16.5,3.5,1.)
(16.5,4.5,1.)
(16.5,5.5,1.)
(16.5,6.5,1.)
(16.5,7.5,1.)
(16.5,8.5,1.)
(16.5,9.5,1.)
(16.5,10.5,1.)
(16.5,11.5,1.)
(16.5,12.5,1.)
(16.5,13.5,1.)
(16.5,14.5,1.)
(16.5,15.5,0.9)
(16.5,16.5,0.9)
(16.5,17.5,0.6)
(16.5,18.5,1.)
(16.5,19.5,0.6)
(16.5,20.5,0.5)
(16.5,21.5,0.5)
(16.5,22.5,0.3)
(16.5,23.5,0.4)
(16.5,24.5,0.2)
(16.5,25.5,0.2)
(16.5,26.5,0.)
(16.5,27.5,0.1)
(16.5,28.5,0.)
(16.5,29.5,0.)
(16.5,30.5,0.1)
(16.5,31.5,0.)
(16.5,32.5,0.)
(16.5,33.5,0.)
(16.5,34.5,0.)
(16.5,35.5,0.)
(16.5,36.5,0.)
(16.5,37.5,0.)
(16.5,38.5,0.)
(16.5,39.5,0.)
(16.5,40.5,0.)
(16.5,41.5,0.)
(16.5,42.5,0.)
(16.5,43.5,0.)
(16.5,44.5,0.)
(16.5,45.5,0.)
(16.5,46.5,0.)
(16.5,47.5,0.)
(16.5,48.5,0.)
(16.5,49.5,0.)
(16.5,50.5,0)

(17.5,-0.5,1.)
(17.5,0.5,1.)
(17.5,1.5,1.)
(17.5,2.5,1.)
(17.5,3.5,1.)
(17.5,4.5,1.)
(17.5,5.5,1.)
(17.5,6.5,1.)
(17.5,7.5,1.)
(17.5,8.5,1.)
(17.5,9.5,1.)
(17.5,10.5,1.)
(17.5,11.5,1.)
(17.5,12.5,1.)
(17.5,13.5,1.)
(17.5,14.5,1.)
(17.5,15.5,1.)
(17.5,16.5,0.9)
(17.5,17.5,0.9)
(17.5,18.5,1.)
(17.5,19.5,0.5)
(17.5,20.5,0.6)
(17.5,21.5,0.2)
(17.5,22.5,0.3)
(17.5,23.5,0.4)
(17.5,24.5,0.2)
(17.5,25.5,0.2)
(17.5,26.5,0.1)
(17.5,27.5,0.1)
(17.5,28.5,0.)
(17.5,29.5,0.1)
(17.5,30.5,0.2)
(17.5,31.5,0.)
(17.5,32.5,0.)
(17.5,33.5,0.)
(17.5,34.5,0.)
(17.5,35.5,0.)
(17.5,36.5,0.)
(17.5,37.5,0.)
(17.5,38.5,0.)
(17.5,39.5,0.)
(17.5,40.5,0.)
(17.5,41.5,0.)
(17.5,42.5,0.)
(17.5,43.5,0.)
(17.5,44.5,0.)
(17.5,45.5,0.)
(17.5,46.5,0.)
(17.5,47.5,0.)
(17.5,48.5,0.)
(17.5,49.5,0.)
(17.5,50.5,0)

(18.5,-0.5,1.)
(18.5,0.5,1.)
(18.5,1.5,1.)
(18.5,2.5,1.)
(18.5,3.5,1.)
(18.5,4.5,1.)
(18.5,5.5,1.)
(18.5,6.5,1.)
(18.5,7.5,1.)
(18.5,8.5,1.)
(18.5,9.5,1.)
(18.5,10.5,1.)
(18.5,11.5,1.)
(18.5,12.5,1.)
(18.5,13.5,1.)
(18.5,14.5,1.)
(18.5,15.5,0.9)
(18.5,16.5,1.)
(18.5,17.5,1.)
(18.5,18.5,0.9)
(18.5,19.5,0.8)
(18.5,20.5,0.8)
(18.5,21.5,0.4)
(18.5,22.5,0.6)
(18.5,23.5,0.5)
(18.5,24.5,0.3)
(18.5,25.5,0.)
(18.5,26.5,0.1)
(18.5,27.5,0.1)
(18.5,28.5,0.1)
(18.5,29.5,0.)
(18.5,30.5,0.1)
(18.5,31.5,0.2)
(18.5,32.5,0.)
(18.5,33.5,0.)
(18.5,34.5,0.)
(18.5,35.5,0.)
(18.5,36.5,0.)
(18.5,37.5,0.)
(18.5,38.5,0.)
(18.5,39.5,0.)
(18.5,40.5,0.)
(18.5,41.5,0.)
(18.5,42.5,0.)
(18.5,43.5,0.)
(18.5,44.5,0.)
(18.5,45.5,0.)
(18.5,46.5,0.)
(18.5,47.5,0.)
(18.5,48.5,0.)
(18.5,49.5,0.)
(18.5,50.5,0)

(19.5,-0.5,1.)
(19.5,0.5,1.)
(19.5,1.5,1.)
(19.5,2.5,1.)
(19.5,3.5,1.)
(19.5,4.5,1.)
(19.5,5.5,1.)
(19.5,6.5,1.)
(19.5,7.5,1.)
(19.5,8.5,1.)
(19.5,9.5,1.)
(19.5,10.5,1.)
(19.5,11.5,1.)
(19.5,12.5,1.)
(19.5,13.5,1.)
(19.5,14.5,1.)
(19.5,15.5,0.9)
(19.5,16.5,1.)
(19.5,17.5,0.8)
(19.5,18.5,1.)
(19.5,19.5,0.9)
(19.5,20.5,0.6)
(19.5,21.5,0.9)
(19.5,22.5,0.4)
(19.5,23.5,0.4)
(19.5,24.5,0.3)
(19.5,25.5,0.2)
(19.5,26.5,0.4)
(19.5,27.5,0.1)
(19.5,28.5,0.2)
(19.5,29.5,0.)
(19.5,30.5,0.)
(19.5,31.5,0.)
(19.5,32.5,0.)
(19.5,33.5,0.)
(19.5,34.5,0.)
(19.5,35.5,0.)
(19.5,36.5,0.)
(19.5,37.5,0.)
(19.5,38.5,0.)
(19.5,39.5,0.)
(19.5,40.5,0.)
(19.5,41.5,0.)
(19.5,42.5,0.)
(19.5,43.5,0.)
(19.5,44.5,0.)
(19.5,45.5,0.)
(19.5,46.5,0.)
(19.5,47.5,0.)
(19.5,48.5,0.)
(19.5,49.5,0.)
(19.5,50.5,0)

(20.5,-0.5,1.)
(20.5,0.5,1.)
(20.5,1.5,1.)
(20.5,2.5,1.)
(20.5,3.5,1.)
(20.5,4.5,1.)
(20.5,5.5,1.)
(20.5,6.5,1.)
(20.5,7.5,1.)
(20.5,8.5,1.)
(20.5,9.5,1.)
(20.5,10.5,1.)
(20.5,11.5,1.)
(20.5,12.5,1.)
(20.5,13.5,1.)
(20.5,14.5,1.)
(20.5,15.5,1.)
(20.5,16.5,1.)
(20.5,17.5,1.)
(20.5,18.5,1.)
(20.5,19.5,0.8)
(20.5,20.5,0.7)
(20.5,21.5,0.6)
(20.5,22.5,0.6)
(20.5,23.5,0.3)
(20.5,24.5,0.4)
(20.5,25.5,0.3)
(20.5,26.5,0.5)
(20.5,27.5,0.1)
(20.5,28.5,0.1)
(20.5,29.5,0.)
(20.5,30.5,0.)
(20.5,31.5,0.)
(20.5,32.5,0.)
(20.5,33.5,0.)
(20.5,34.5,0.)
(20.5,35.5,0.)
(20.5,36.5,0.)
(20.5,37.5,0.)
(20.5,38.5,0.)
(20.5,39.5,0.)
(20.5,40.5,0.)
(20.5,41.5,0.)
(20.5,42.5,0.)
(20.5,43.5,0.)
(20.5,44.5,0.)
(20.5,45.5,0.)
(20.5,46.5,0.)
(20.5,47.5,0.)
(20.5,48.5,0.)
(20.5,49.5,0.)
(20.5,50.5,0)

(21.5,-0.5,1.)
(21.5,0.5,1.)
(21.5,1.5,1.)
(21.5,2.5,1.)
(21.5,3.5,1.)
(21.5,4.5,1.)
(21.5,5.5,1.)
(21.5,6.5,1.)
(21.5,7.5,1.)
(21.5,8.5,1.)
(21.5,9.5,1.)
(21.5,10.5,1.)
(21.5,11.5,1.)
(21.5,12.5,1.)
(21.5,13.5,1.)
(21.5,14.5,1.)
(21.5,15.5,1.)
(21.5,16.5,0.9)
(21.5,17.5,1.)
(21.5,18.5,1.)
(21.5,19.5,1.)
(21.5,20.5,0.8)
(21.5,21.5,0.9)
(21.5,22.5,0.8)
(21.5,23.5,0.5)
(21.5,24.5,0.5)
(21.5,25.5,0.2)
(21.5,26.5,0.2)
(21.5,27.5,0.2)
(21.5,28.5,0.1)
(21.5,29.5,0.1)
(21.5,30.5,0.1)
(21.5,31.5,0.1)
(21.5,32.5,0.)
(21.5,33.5,0.)
(21.5,34.5,0.)
(21.5,35.5,0.)
(21.5,36.5,0.)
(21.5,37.5,0.)
(21.5,38.5,0.)
(21.5,39.5,0.)
(21.5,40.5,0.)
(21.5,41.5,0.)
(21.5,42.5,0.)
(21.5,43.5,0.)
(21.5,44.5,0.)
(21.5,45.5,0.)
(21.5,46.5,0.)
(21.5,47.5,0.)
(21.5,48.5,0.)
(21.5,49.5,0.)
(21.5,50.5,0)

(22.5,-0.5,1.)
(22.5,0.5,1.)
(22.5,1.5,1.)
(22.5,2.5,1.)
(22.5,3.5,1.)
(22.5,4.5,1.)
(22.5,5.5,1.)
(22.5,6.5,1.)
(22.5,7.5,1.)
(22.5,8.5,1.)
(22.5,9.5,1.)
(22.5,10.5,1.)
(22.5,11.5,1.)
(22.5,12.5,1.)
(22.5,13.5,1.)
(22.5,14.5,1.)
(22.5,15.5,1.)
(22.5,16.5,1.)
(22.5,17.5,1.)
(22.5,18.5,1.)
(22.5,19.5,1.)
(22.5,20.5,1.)
(22.5,21.5,0.9)
(22.5,22.5,0.9)
(22.5,23.5,0.7)
(22.5,24.5,0.6)
(22.5,25.5,0.7)
(22.5,26.5,0.2)
(22.5,27.5,0.2)
(22.5,28.5,0.2)
(22.5,29.5,0.)
(22.5,30.5,0.)
(22.5,31.5,0.2)
(22.5,32.5,0.)
(22.5,33.5,0.)
(22.5,34.5,0.)
(22.5,35.5,0.)
(22.5,36.5,0.)
(22.5,37.5,0.)
(22.5,38.5,0.)
(22.5,39.5,0.)
(22.5,40.5,0.)
(22.5,41.5,0.)
(22.5,42.5,0.)
(22.5,43.5,0.)
(22.5,44.5,0.)
(22.5,45.5,0.)
(22.5,46.5,0.)
(22.5,47.5,0.)
(22.5,48.5,0.)
(22.5,49.5,0.)
(22.5,50.5,0)

(23.5,-0.5,1.)
(23.5,0.5,1.)
(23.5,1.5,1.)
(23.5,2.5,1.)
(23.5,3.5,1.)
(23.5,4.5,1.)
(23.5,5.5,1.)
(23.5,6.5,1.)
(23.5,7.5,1.)
(23.5,8.5,1.)
(23.5,9.5,1.)
(23.5,10.5,1.)
(23.5,11.5,1.)
(23.5,12.5,1.)
(23.5,13.5,1.)
(23.5,14.5,1.)
(23.5,15.5,1.)
(23.5,16.5,1.)
(23.5,17.5,1.)
(23.5,18.5,1.)
(23.5,19.5,1.)
(23.5,20.5,1.)
(23.5,21.5,0.8)
(23.5,22.5,0.9)
(23.5,23.5,0.5)
(23.5,24.5,0.4)
(23.5,25.5,0.2)
(23.5,26.5,0.3)
(23.5,27.5,0.2)
(23.5,28.5,0.2)
(23.5,29.5,0.)
(23.5,30.5,0.)
(23.5,31.5,0.1)
(23.5,32.5,0.1)
(23.5,33.5,0.)
(23.5,34.5,0.)
(23.5,35.5,0.)
(23.5,36.5,0.)
(23.5,37.5,0.)
(23.5,38.5,0.)
(23.5,39.5,0.)
(23.5,40.5,0.)
(23.5,41.5,0.)
(23.5,42.5,0.)
(23.5,43.5,0.)
(23.5,44.5,0.)
(23.5,45.5,0.)
(23.5,46.5,0.)
(23.5,47.5,0.)
(23.5,48.5,0.)
(23.5,49.5,0.)
(23.5,50.5,0)

(24.5,-0.5,1.)
(24.5,0.5,1.)
(24.5,1.5,1.)
(24.5,2.5,1.)
(24.5,3.5,1.)
(24.5,4.5,1.)
(24.5,5.5,1.)
(24.5,6.5,1.)
(24.5,7.5,1.)
(24.5,8.5,1.)
(24.5,9.5,1.)
(24.5,10.5,1.)
(24.5,11.5,1.)
(24.5,12.5,1.)
(24.5,13.5,1.)
(24.5,14.5,1.)
(24.5,15.5,1.)
(24.5,16.5,1.)
(24.5,17.5,1.)
(24.5,18.5,1.)
(24.5,19.5,1.)
(24.5,20.5,1.)
(24.5,21.5,0.9)
(24.5,22.5,0.8)
(24.5,23.5,0.8)
(24.5,24.5,0.8)
(24.5,25.5,0.5)
(24.5,26.5,0.6)
(24.5,27.5,0.4)
(24.5,28.5,0.4)
(24.5,29.5,0.1)
(24.5,30.5,0.3)
(24.5,31.5,0.2)
(24.5,32.5,0.1)
(24.5,33.5,0.)
(24.5,34.5,0.)
(24.5,35.5,0.)
(24.5,36.5,0.)
(24.5,37.5,0.)
(24.5,38.5,0.)
(24.5,39.5,0.)
(24.5,40.5,0.)
(24.5,41.5,0.)
(24.5,42.5,0.)
(24.5,43.5,0.)
(24.5,44.5,0.)
(24.5,45.5,0.)
(24.5,46.5,0.)
(24.5,47.5,0.)
(24.5,48.5,0.)
(24.5,49.5,0.)
(24.5,50.5,0)

(25.5,-0.5,1.)
(25.5,0.5,1.)
(25.5,1.5,1.)
(25.5,2.5,1.)
(25.5,3.5,1.)
(25.5,4.5,1.)
(25.5,5.5,1.)
(25.5,6.5,1.)
(25.5,7.5,1.)
(25.5,8.5,1.)
(25.5,9.5,1.)
(25.5,10.5,1.)
(25.5,11.5,1.)
(25.5,12.5,1.)
(25.5,13.5,1.)
(25.5,14.5,1.)
(25.5,15.5,1.)
(25.5,16.5,1.)
(25.5,17.5,1.)
(25.5,18.5,0.9)
(25.5,19.5,1.)
(25.5,20.5,1.)
(25.5,21.5,1.)
(25.5,22.5,0.9)
(25.5,23.5,0.7)
(25.5,24.5,0.9)
(25.5,25.5,0.3)
(25.5,26.5,0.3)
(25.5,27.5,0.5)
(25.5,28.5,0.4)
(25.5,29.5,0.2)
(25.5,30.5,0.3)
(25.5,31.5,0.1)
(25.5,32.5,0.)
(25.5,33.5,0.1)
(25.5,34.5,0.)
(25.5,35.5,0.)
(25.5,36.5,0.)
(25.5,37.5,0.)
(25.5,38.5,0.)
(25.5,39.5,0.)
(25.5,40.5,0.)
(25.5,41.5,0.)
(25.5,42.5,0.)
(25.5,43.5,0.)
(25.5,44.5,0.)
(25.5,45.5,0.)
(25.5,46.5,0.)
(25.5,47.5,0.)
(25.5,48.5,0.)
(25.5,49.5,0.)
(25.5,50.5,0)

(26.5,-0.5,1.)
(26.5,0.5,1.)
(26.5,1.5,1.)
(26.5,2.5,1.)
(26.5,3.5,1.)
(26.5,4.5,1.)
(26.5,5.5,1.)
(26.5,6.5,1.)
(26.5,7.5,1.)
(26.5,8.5,1.)
(26.5,9.5,1.)
(26.5,10.5,1.)
(26.5,11.5,1.)
(26.5,12.5,1.)
(26.5,13.5,1.)
(26.5,14.5,1.)
(26.5,15.5,1.)
(26.5,16.5,1.)
(26.5,17.5,1.)
(26.5,18.5,1.)
(26.5,19.5,1.)
(26.5,20.5,1.)
(26.5,21.5,1.)
(26.5,22.5,1.)
(26.5,23.5,1.)
(26.5,24.5,0.9)
(26.5,25.5,0.6)
(26.5,26.5,0.5)
(26.5,27.5,0.1)
(26.5,28.5,0.4)
(26.5,29.5,0.3)
(26.5,30.5,0.2)
(26.5,31.5,0.2)
(26.5,32.5,0.1)
(26.5,33.5,0.)
(26.5,34.5,0.)
(26.5,35.5,0.1)
(26.5,36.5,0.)
(26.5,37.5,0.)
(26.5,38.5,0.)
(26.5,39.5,0.)
(26.5,40.5,0.)
(26.5,41.5,0.)
(26.5,42.5,0.)
(26.5,43.5,0.)
(26.5,44.5,0.)
(26.5,45.5,0.)
(26.5,46.5,0.)
(26.5,47.5,0.)
(26.5,48.5,0.)
(26.5,49.5,0.)
(26.5,50.5,0)

(27.5,-0.5,1.)
(27.5,0.5,1.)
(27.5,1.5,1.)
(27.5,2.5,1.)
(27.5,3.5,1.)
(27.5,4.5,1.)
(27.5,5.5,1.)
(27.5,6.5,1.)
(27.5,7.5,1.)
(27.5,8.5,1.)
(27.5,9.5,1.)
(27.5,10.5,1.)
(27.5,11.5,1.)
(27.5,12.5,1.)
(27.5,13.5,1.)
(27.5,14.5,1.)
(27.5,15.5,1.)
(27.5,16.5,1.)
(27.5,17.5,1.)
(27.5,18.5,1.)
(27.5,19.5,1.)
(27.5,20.5,1.)
(27.5,21.5,1.)
(27.5,22.5,1.)
(27.5,23.5,1.)
(27.5,24.5,0.9)
(27.5,25.5,0.7)
(27.5,26.5,0.6)
(27.5,27.5,0.2)
(27.5,28.5,0.5)
(27.5,29.5,0.2)
(27.5,30.5,0.2)
(27.5,31.5,0.3)
(27.5,32.5,0.1)
(27.5,33.5,0.1)
(27.5,34.5,0.2)
(27.5,35.5,0.)
(27.5,36.5,0.)
(27.5,37.5,0.1)
(27.5,38.5,0.)
(27.5,39.5,0.1)
(27.5,40.5,0.)
(27.5,41.5,0.)
(27.5,42.5,0.)
(27.5,43.5,0.)
(27.5,44.5,0.)
(27.5,45.5,0.)
(27.5,46.5,0.)
(27.5,47.5,0.)
(27.5,48.5,0.)
(27.5,49.5,0.)
(27.5,50.5,0)

(28.5,-0.5,1.)
(28.5,0.5,1.)
(28.5,1.5,1.)
(28.5,2.5,1.)
(28.5,3.5,1.)
(28.5,4.5,1.)
(28.5,5.5,1.)
(28.5,6.5,1.)
(28.5,7.5,1.)
(28.5,8.5,1.)
(28.5,9.5,1.)
(28.5,10.5,1.)
(28.5,11.5,1.)
(28.5,12.5,1.)
(28.5,13.5,1.)
(28.5,14.5,1.)
(28.5,15.5,1.)
(28.5,16.5,1.)
(28.5,17.5,1.)
(28.5,18.5,1.)
(28.5,19.5,1.)
(28.5,20.5,1.)
(28.5,21.5,1.)
(28.5,22.5,1.)
(28.5,23.5,1.)
(28.5,24.5,1.)
(28.5,25.5,1.)
(28.5,26.5,0.7)
(28.5,27.5,0.8)
(28.5,28.5,0.3)
(28.5,29.5,0.4)
(28.5,30.5,0.3)
(28.5,31.5,0.3)
(28.5,32.5,0.3)
(28.5,33.5,0.2)
(28.5,34.5,0.)
(28.5,35.5,0.)
(28.5,36.5,0.)
(28.5,37.5,0.1)
(28.5,38.5,0.)
(28.5,39.5,0.)
(28.5,40.5,0.)
(28.5,41.5,0.)
(28.5,42.5,0.)
(28.5,43.5,0.)
(28.5,44.5,0.)
(28.5,45.5,0.)
(28.5,46.5,0.)
(28.5,47.5,0.)
(28.5,48.5,0.)
(28.5,49.5,0.)
(28.5,50.5,0)

(29.5,-0.5,1.)
(29.5,0.5,1.)
(29.5,1.5,1.)
(29.5,2.5,1.)
(29.5,3.5,1.)
(29.5,4.5,1.)
(29.5,5.5,1.)
(29.5,6.5,1.)
(29.5,7.5,1.)
(29.5,8.5,1.)
(29.5,9.5,1.)
(29.5,10.5,1.)
(29.5,11.5,1.)
(29.5,12.5,1.)
(29.5,13.5,1.)
(29.5,14.5,1.)
(29.5,15.5,1.)
(29.5,16.5,1.)
(29.5,17.5,1.)
(29.5,18.5,1.)
(29.5,19.5,1.)
(29.5,20.5,1.)
(29.5,21.5,1.)
(29.5,22.5,1.)
(29.5,23.5,1.)
(29.5,24.5,1.)
(29.5,25.5,1.)
(29.5,26.5,0.9)
(29.5,27.5,0.9)
(29.5,28.5,0.5)
(29.5,29.5,0.4)
(29.5,30.5,0.3)
(29.5,31.5,0.1)
(29.5,32.5,0.1)
(29.5,33.5,0.1)
(29.5,34.5,0.1)
(29.5,35.5,0.)
(29.5,36.5,0.)
(29.5,37.5,0.)
(29.5,38.5,0.)
(29.5,39.5,0.)
(29.5,40.5,0.)
(29.5,41.5,0.)
(29.5,42.5,0.)
(29.5,43.5,0.)
(29.5,44.5,0.)
(29.5,45.5,0.)
(29.5,46.5,0.)
(29.5,47.5,0.)
(29.5,48.5,0.)
(29.5,49.5,0.)
(29.5,50.5,0)

(30.5,-0.5,1.)
(30.5,0.5,1.)
(30.5,1.5,1.)
(30.5,2.5,1.)
(30.5,3.5,1.)
(30.5,4.5,1.)
(30.5,5.5,1.)
(30.5,6.5,1.)
(30.5,7.5,1.)
(30.5,8.5,1.)
(30.5,9.5,1.)
(30.5,10.5,1.)
(30.5,11.5,1.)
(30.5,12.5,1.)
(30.5,13.5,1.)
(30.5,14.5,1.)
(30.5,15.5,1.)
(30.5,16.5,1.)
(30.5,17.5,1.)
(30.5,18.5,1.)
(30.5,19.5,1.)
(30.5,20.5,1.)
(30.5,21.5,1.)
(30.5,22.5,1.)
(30.5,23.5,1.)
(30.5,24.5,1.)
(30.5,25.5,0.9)
(30.5,26.5,1.)
(30.5,27.5,0.9)
(30.5,28.5,0.7)
(30.5,29.5,0.6)
(30.5,30.5,0.6)
(30.5,31.5,0.1)
(30.5,32.5,0.2)
(30.5,33.5,0.1)
(30.5,34.5,0.3)
(30.5,35.5,0.)
(30.5,36.5,0.2)
(30.5,37.5,0.)
(30.5,38.5,0.)
(30.5,39.5,0.)
(30.5,40.5,0.)
(30.5,41.5,0.)
(30.5,42.5,0.)
(30.5,43.5,0.)
(30.5,44.5,0.)
(30.5,45.5,0.)
(30.5,46.5,0.)
(30.5,47.5,0.)
(30.5,48.5,0.)
(30.5,49.5,0.)
(30.5,50.5,0)

(31.5,-0.5,1.)
(31.5,0.5,1.)
(31.5,1.5,1.)
(31.5,2.5,1.)
(31.5,3.5,1.)
(31.5,4.5,1.)
(31.5,5.5,1.)
(31.5,6.5,1.)
(31.5,7.5,1.)
(31.5,8.5,1.)
(31.5,9.5,1.)
(31.5,10.5,1.)
(31.5,11.5,1.)
(31.5,12.5,1.)
(31.5,13.5,1.)
(31.5,14.5,1.)
(31.5,15.5,1.)
(31.5,16.5,1.)
(31.5,17.5,1.)
(31.5,18.5,1.)
(31.5,19.5,1.)
(31.5,20.5,1.)
(31.5,21.5,1.)
(31.5,22.5,1.)
(31.5,23.5,1.)
(31.5,24.5,1.)
(31.5,25.5,1.)
(31.5,26.5,1.)
(31.5,27.5,0.9)
(31.5,28.5,0.6)
(31.5,29.5,0.7)
(31.5,30.5,0.4)
(31.5,31.5,0.3)
(31.5,32.5,0.3)
(31.5,33.5,0.4)
(31.5,34.5,0.2)
(31.5,35.5,0.1)
(31.5,36.5,0.1)
(31.5,37.5,0.)
(31.5,38.5,0.1)
(31.5,39.5,0.)
(31.5,40.5,0.)
(31.5,41.5,0.)
(31.5,42.5,0.)
(31.5,43.5,0.)
(31.5,44.5,0.)
(31.5,45.5,0.)
(31.5,46.5,0.)
(31.5,47.5,0.)
(31.5,48.5,0.)
(31.5,49.5,0.)
(31.5,50.5,0)

(32.5,-0.5,1.)
(32.5,0.5,1.)
(32.5,1.5,1.)
(32.5,2.5,1.)
(32.5,3.5,1.)
(32.5,4.5,1.)
(32.5,5.5,1.)
(32.5,6.5,1.)
(32.5,7.5,1.)
(32.5,8.5,1.)
(32.5,9.5,1.)
(32.5,10.5,1.)
(32.5,11.5,1.)
(32.5,12.5,1.)
(32.5,13.5,1.)
(32.5,14.5,1.)
(32.5,15.5,1.)
(32.5,16.5,1.)
(32.5,17.5,1.)
(32.5,18.5,1.)
(32.5,19.5,1.)
(32.5,20.5,1.)
(32.5,21.5,1.)
(32.5,22.5,1.)
(32.5,23.5,1.)
(32.5,24.5,1.)
(32.5,25.5,1.)
(32.5,26.5,1.)
(32.5,27.5,1.)
(32.5,28.5,0.9)
(32.5,29.5,0.7)
(32.5,30.5,0.6)
(32.5,31.5,0.5)
(32.5,32.5,0.5)
(32.5,33.5,0.2)
(32.5,34.5,0.)
(32.5,35.5,0.1)
(32.5,36.5,0.)
(32.5,37.5,0.1)
(32.5,38.5,0.)
(32.5,39.5,0.)
(32.5,40.5,0.)
(32.5,41.5,0.)
(32.5,42.5,0.)
(32.5,43.5,0.)
(32.5,44.5,0.)
(32.5,45.5,0.)
(32.5,46.5,0.)
(32.5,47.5,0.)
(32.5,48.5,0.)
(32.5,49.5,0.)
(32.5,50.5,0)

(33.5,-0.5,1.)
(33.5,0.5,1.)
(33.5,1.5,1.)
(33.5,2.5,1.)
(33.5,3.5,1.)
(33.5,4.5,1.)
(33.5,5.5,1.)
(33.5,6.5,1.)
(33.5,7.5,1.)
(33.5,8.5,1.)
(33.5,9.5,1.)
(33.5,10.5,1.)
(33.5,11.5,1.)
(33.5,12.5,1.)
(33.5,13.5,1.)
(33.5,14.5,1.)
(33.5,15.5,1.)
(33.5,16.5,1.)
(33.5,17.5,1.)
(33.5,18.5,1.)
(33.5,19.5,1.)
(33.5,20.5,1.)
(33.5,21.5,1.)
(33.5,22.5,1.)
(33.5,23.5,1.)
(33.5,24.5,1.)
(33.5,25.5,1.)
(33.5,26.5,1.)
(33.5,27.5,1.)
(33.5,28.5,1.)
(33.5,29.5,1.)
(33.5,30.5,0.9)
(33.5,31.5,0.5)
(33.5,32.5,0.5)
(33.5,33.5,0.5)
(33.5,34.5,0.3)
(33.5,35.5,0.2)
(33.5,36.5,0.2)
(33.5,37.5,0.)
(33.5,38.5,0.)
(33.5,39.5,0.)
(33.5,40.5,0.)
(33.5,41.5,0.)
(33.5,42.5,0.1)
(33.5,43.5,0.1)
(33.5,44.5,0.)
(33.5,45.5,0.)
(33.5,46.5,0.)
(33.5,47.5,0.)
(33.5,48.5,0.)
(33.5,49.5,0.)
(33.5,50.5,0)

(34.5,-0.5,1.)
(34.5,0.5,1.)
(34.5,1.5,1.)
(34.5,2.5,1.)
(34.5,3.5,1.)
(34.5,4.5,1.)
(34.5,5.5,1.)
(34.5,6.5,1.)
(34.5,7.5,1.)
(34.5,8.5,1.)
(34.5,9.5,1.)
(34.5,10.5,1.)
(34.5,11.5,1.)
(34.5,12.5,1.)
(34.5,13.5,1.)
(34.5,14.5,1.)
(34.5,15.5,1.)
(34.5,16.5,1.)
(34.5,17.5,1.)
(34.5,18.5,1.)
(34.5,19.5,1.)
(34.5,20.5,1.)
(34.5,21.5,1.)
(34.5,22.5,1.)
(34.5,23.5,1.)
(34.5,24.5,1.)
(34.5,25.5,1.)
(34.5,26.5,1.)
(34.5,27.5,1.)
(34.5,28.5,1.)
(34.5,29.5,1.)
(34.5,30.5,0.9)
(34.5,31.5,0.8)
(34.5,32.5,0.5)
(34.5,33.5,0.7)
(34.5,34.5,0.3)
(34.5,35.5,0.3)
(34.5,36.5,0.2)
(34.5,37.5,0.3)
(34.5,38.5,0.1)
(34.5,39.5,0.)
(34.5,40.5,0.)
(34.5,41.5,0.1)
(34.5,42.5,0.)
(34.5,43.5,0.)
(34.5,44.5,0.)
(34.5,45.5,0.)
(34.5,46.5,0.)
(34.5,47.5,0.)
(34.5,48.5,0.)
(34.5,49.5,0.)
(34.5,50.5,0)

(35.5,-0.5,1.)
(35.5,0.5,1.)
(35.5,1.5,1.)
(35.5,2.5,1.)
(35.5,3.5,1.)
(35.5,4.5,1.)
(35.5,5.5,1.)
(35.5,6.5,1.)
(35.5,7.5,1.)
(35.5,8.5,1.)
(35.5,9.5,1.)
(35.5,10.5,1.)
(35.5,11.5,1.)
(35.5,12.5,1.)
(35.5,13.5,1.)
(35.5,14.5,1.)
(35.5,15.5,1.)
(35.5,16.5,1.)
(35.5,17.5,1.)
(35.5,18.5,1.)
(35.5,19.5,1.)
(35.5,20.5,1.)
(35.5,21.5,1.)
(35.5,22.5,1.)
(35.5,23.5,1.)
(35.5,24.5,1.)
(35.5,25.5,1.)
(35.5,26.5,1.)
(35.5,27.5,1.)
(35.5,28.5,1.)
(35.5,29.5,1.)
(35.5,30.5,1.)
(35.5,31.5,0.9)
(35.5,32.5,0.8)
(35.5,33.5,0.8)
(35.5,34.5,0.6)
(35.5,35.5,0.2)
(35.5,36.5,0.3)
(35.5,37.5,0.)
(35.5,38.5,0.2)
(35.5,39.5,0.1)
(35.5,40.5,0.1)
(35.5,41.5,0.)
(35.5,42.5,0.)
(35.5,43.5,0.)
(35.5,44.5,0.)
(35.5,45.5,0.)
(35.5,46.5,0.)
(35.5,47.5,0.)
(35.5,48.5,0.)
(35.5,49.5,0.)
(35.5,50.5,0)

(36.5,-0.5,1.)
(36.5,0.5,1.)
(36.5,1.5,1.)
(36.5,2.5,1.)
(36.5,3.5,1.)
(36.5,4.5,1.)
(36.5,5.5,1.)
(36.5,6.5,1.)
(36.5,7.5,1.)
(36.5,8.5,1.)
(36.5,9.5,1.)
(36.5,10.5,1.)
(36.5,11.5,1.)
(36.5,12.5,1.)
(36.5,13.5,1.)
(36.5,14.5,1.)
(36.5,15.5,1.)
(36.5,16.5,1.)
(36.5,17.5,1.)
(36.5,18.5,1.)
(36.5,19.5,1.)
(36.5,20.5,1.)
(36.5,21.5,1.)
(36.5,22.5,1.)
(36.5,23.5,1.)
(36.5,24.5,1.)
(36.5,25.5,1.)
(36.5,26.5,1.)
(36.5,27.5,1.)
(36.5,28.5,1.)
(36.5,29.5,1.)
(36.5,30.5,1.)
(36.5,31.5,0.9)
(36.5,32.5,1.)
(36.5,33.5,0.9)
(36.5,34.5,0.7)
(36.5,35.5,0.3)
(36.5,36.5,0.5)
(36.5,37.5,0.2)
(36.5,38.5,0.3)
(36.5,39.5,0.)
(36.5,40.5,0.)
(36.5,41.5,0.)
(36.5,42.5,0.)
(36.5,43.5,0.)
(36.5,44.5,0.)
(36.5,45.5,0.)
(36.5,46.5,0.)
(36.5,47.5,0.)
(36.5,48.5,0.)
(36.5,49.5,0.)
(36.5,50.5,0)

(37.5,-0.5,1.)
(37.5,0.5,1.)
(37.5,1.5,1.)
(37.5,2.5,1.)
(37.5,3.5,1.)
(37.5,4.5,1.)
(37.5,5.5,1.)
(37.5,6.5,1.)
(37.5,7.5,1.)
(37.5,8.5,1.)
(37.5,9.5,1.)
(37.5,10.5,1.)
(37.5,11.5,1.)
(37.5,12.5,1.)
(37.5,13.5,1.)
(37.5,14.5,1.)
(37.5,15.5,1.)
(37.5,16.5,1.)
(37.5,17.5,1.)
(37.5,18.5,1.)
(37.5,19.5,1.)
(37.5,20.5,1.)
(37.5,21.5,1.)
(37.5,22.5,1.)
(37.5,23.5,1.)
(37.5,24.5,1.)
(37.5,25.5,1.)
(37.5,26.5,1.)
(37.5,27.5,1.)
(37.5,28.5,1.)
(37.5,29.5,1.)
(37.5,30.5,1.)
(37.5,31.5,1.)
(37.5,32.5,1.)
(37.5,33.5,1.)
(37.5,34.5,0.8)
(37.5,35.5,0.8)
(37.5,36.5,0.8)
(37.5,37.5,0.3)
(37.5,38.5,0.1)
(37.5,39.5,0.1)
(37.5,40.5,0.3)
(37.5,41.5,0.1)
(37.5,42.5,0.)
(37.5,43.5,0.)
(37.5,44.5,0.)
(37.5,45.5,0.)
(37.5,46.5,0.)
(37.5,47.5,0.)
(37.5,48.5,0.)
(37.5,49.5,0.)
(37.5,50.5,0)

(38.5,-0.5,1.)
(38.5,0.5,1.)
(38.5,1.5,1.)
(38.5,2.5,1.)
(38.5,3.5,1.)
(38.5,4.5,1.)
(38.5,5.5,1.)
(38.5,6.5,1.)
(38.5,7.5,1.)
(38.5,8.5,1.)
(38.5,9.5,1.)
(38.5,10.5,1.)
(38.5,11.5,1.)
(38.5,12.5,1.)
(38.5,13.5,1.)
(38.5,14.5,1.)
(38.5,15.5,1.)
(38.5,16.5,1.)
(38.5,17.5,1.)
(38.5,18.5,1.)
(38.5,19.5,1.)
(38.5,20.5,1.)
(38.5,21.5,1.)
(38.5,22.5,1.)
(38.5,23.5,1.)
(38.5,24.5,1.)
(38.5,25.5,1.)
(38.5,26.5,1.)
(38.5,27.5,1.)
(38.5,28.5,1.)
(38.5,29.5,1.)
(38.5,30.5,1.)
(38.5,31.5,1.)
(38.5,32.5,1.)
(38.5,33.5,1.)
(38.5,34.5,1.)
(38.5,35.5,0.7)
(38.5,36.5,0.9)
(38.5,37.5,0.1)
(38.5,38.5,0.3)
(38.5,39.5,0.2)
(38.5,40.5,0.2)
(38.5,41.5,0.)
(38.5,42.5,0.)
(38.5,43.5,0.)
(38.5,44.5,0.)
(38.5,45.5,0.)
(38.5,46.5,0.)
(38.5,47.5,0.1)
(38.5,48.5,0.)
(38.5,49.5,0.)
(38.5,50.5,0)

(39.5,-0.5,1.)
(39.5,0.5,1.)
(39.5,1.5,1.)
(39.5,2.5,1.)
(39.5,3.5,1.)
(39.5,4.5,1.)
(39.5,5.5,1.)
(39.5,6.5,1.)
(39.5,7.5,1.)
(39.5,8.5,1.)
(39.5,9.5,1.)
(39.5,10.5,1.)
(39.5,11.5,1.)
(39.5,12.5,1.)
(39.5,13.5,1.)
(39.5,14.5,1.)
(39.5,15.5,1.)
(39.5,16.5,1.)
(39.5,17.5,1.)
(39.5,18.5,1.)
(39.5,19.5,1.)
(39.5,20.5,1.)
(39.5,21.5,1.)
(39.5,22.5,1.)
(39.5,23.5,1.)
(39.5,24.5,1.)
(39.5,25.5,1.)
(39.5,26.5,1.)
(39.5,27.5,1.)
(39.5,28.5,1.)
(39.5,29.5,1.)
(39.5,30.5,1.)
(39.5,31.5,1.)
(39.5,32.5,1.)
(39.5,33.5,1.)
(39.5,34.5,0.9)
(39.5,35.5,1.)
(39.5,36.5,0.9)
(39.5,37.5,0.6)
(39.5,38.5,0.8)
(39.5,39.5,0.4)
(39.5,40.5,0.1)
(39.5,41.5,0.2)
(39.5,42.5,0.2)
(39.5,43.5,0.1)
(39.5,44.5,0.)
(39.5,45.5,0.)
(39.5,46.5,0.1)
(39.5,47.5,0.)
(39.5,48.5,0.)
(39.5,49.5,0.)
(39.5,50.5,0)

(40.5,-0.5,1.)
(40.5,0.5,1.)
(40.5,1.5,1.)
(40.5,2.5,1.)
(40.5,3.5,1.)
(40.5,4.5,1.)
(40.5,5.5,1.)
(40.5,6.5,1.)
(40.5,7.5,1.)
(40.5,8.5,1.)
(40.5,9.5,1.)
(40.5,10.5,1.)
(40.5,11.5,1.)
(40.5,12.5,1.)
(40.5,13.5,1.)
(40.5,14.5,1.)
(40.5,15.5,1.)
(40.5,16.5,1.)
(40.5,17.5,1.)
(40.5,18.5,1.)
(40.5,19.5,1.)
(40.5,20.5,1.)
(40.5,21.5,1.)
(40.5,22.5,1.)
(40.5,23.5,1.)
(40.5,24.5,1.)
(40.5,25.5,1.)
(40.5,26.5,1.)
(40.5,27.5,1.)
(40.5,28.5,1.)
(40.5,29.5,1.)
(40.5,30.5,1.)
(40.5,31.5,1.)
(40.5,32.5,1.)
(40.5,33.5,1.)
(40.5,34.5,1.)
(40.5,35.5,1.)
(40.5,36.5,1.)
(40.5,37.5,0.8)
(40.5,38.5,0.8)
(40.5,39.5,0.9)
(40.5,40.5,0.4)
(40.5,41.5,0.)
(40.5,42.5,0.)
(40.5,43.5,0.1)
(40.5,44.5,0.)
(40.5,45.5,0.)
(40.5,46.5,0.)
(40.5,47.5,0.)
(40.5,48.5,0.)
(40.5,49.5,0.)
(40.5,50.5,0)

(41.5,-0.5,1.)
(41.5,0.5,1.)
(41.5,1.5,1.)
(41.5,2.5,1.)
(41.5,3.5,1.)
(41.5,4.5,1.)
(41.5,5.5,1.)
(41.5,6.5,1.)
(41.5,7.5,1.)
(41.5,8.5,1.)
(41.5,9.5,1.)
(41.5,10.5,1.)
(41.5,11.5,1.)
(41.5,12.5,1.)
(41.5,13.5,1.)
(41.5,14.5,1.)
(41.5,15.5,1.)
(41.5,16.5,1.)
(41.5,17.5,1.)
(41.5,18.5,1.)
(41.5,19.5,1.)
(41.5,20.5,1.)
(41.5,21.5,1.)
(41.5,22.5,1.)
(41.5,23.5,1.)
(41.5,24.5,1.)
(41.5,25.5,1.)
(41.5,26.5,1.)
(41.5,27.5,1.)
(41.5,28.5,1.)
(41.5,29.5,1.)
(41.5,30.5,1.)
(41.5,31.5,1.)
(41.5,32.5,1.)
(41.5,33.5,1.)
(41.5,34.5,1.)
(41.5,35.5,1.)
(41.5,36.5,1.)
(41.5,37.5,1.)
(41.5,38.5,0.9)
(41.5,39.5,0.6)
(41.5,40.5,0.2)
(41.5,41.5,0.3)
(41.5,42.5,0.)
(41.5,43.5,0.1)
(41.5,44.5,0.)
(41.5,45.5,0.1)
(41.5,46.5,0.)
(41.5,47.5,0.)
(41.5,48.5,0.)
(41.5,49.5,0.1)
(41.5,50.5,0)

(42.5,-0.5,1.)
(42.5,0.5,1.)
(42.5,1.5,1.)
(42.5,2.5,1.)
(42.5,3.5,1.)
(42.5,4.5,1.)
(42.5,5.5,1.)
(42.5,6.5,1.)
(42.5,7.5,1.)
(42.5,8.5,1.)
(42.5,9.5,1.)
(42.5,10.5,1.)
(42.5,11.5,1.)
(42.5,12.5,1.)
(42.5,13.5,1.)
(42.5,14.5,1.)
(42.5,15.5,1.)
(42.5,16.5,1.)
(42.5,17.5,1.)
(42.5,18.5,1.)
(42.5,19.5,1.)
(42.5,20.5,1.)
(42.5,21.5,1.)
(42.5,22.5,1.)
(42.5,23.5,1.)
(42.5,24.5,1.)
(42.5,25.5,1.)
(42.5,26.5,1.)
(42.5,27.5,1.)
(42.5,28.5,1.)
(42.5,29.5,1.)
(42.5,30.5,1.)
(42.5,31.5,1.)
(42.5,32.5,1.)
(42.5,33.5,1.)
(42.5,34.5,1.)
(42.5,35.5,1.)
(42.5,36.5,1.)
(42.5,37.5,1.)
(42.5,38.5,1.)
(42.5,39.5,1.)
(42.5,40.5,0.7)
(42.5,41.5,0.4)
(42.5,42.5,0.6)
(42.5,43.5,0.1)
(42.5,44.5,0.2)
(42.5,45.5,0.)
(42.5,46.5,0.1)
(42.5,47.5,0.)
(42.5,48.5,0.)
(42.5,49.5,0.)
(42.5,50.5,0)

(43.5,-0.5,1.)
(43.5,0.5,1.)
(43.5,1.5,1.)
(43.5,2.5,1.)
(43.5,3.5,1.)
(43.5,4.5,1.)
(43.5,5.5,1.)
(43.5,6.5,1.)
(43.5,7.5,1.)
(43.5,8.5,1.)
(43.5,9.5,1.)
(43.5,10.5,1.)
(43.5,11.5,1.)
(43.5,12.5,1.)
(43.5,13.5,1.)
(43.5,14.5,1.)
(43.5,15.5,1.)
(43.5,16.5,1.)
(43.5,17.5,1.)
(43.5,18.5,1.)
(43.5,19.5,1.)
(43.5,20.5,1.)
(43.5,21.5,1.)
(43.5,22.5,1.)
(43.5,23.5,1.)
(43.5,24.5,1.)
(43.5,25.5,1.)
(43.5,26.5,1.)
(43.5,27.5,1.)
(43.5,28.5,1.)
(43.5,29.5,1.)
(43.5,30.5,1.)
(43.5,31.5,1.)
(43.5,32.5,1.)
(43.5,33.5,1.)
(43.5,34.5,1.)
(43.5,35.5,1.)
(43.5,36.5,1.)
(43.5,37.5,1.)
(43.5,38.5,1.)
(43.5,39.5,0.9)
(43.5,40.5,0.9)
(43.5,41.5,0.9)
(43.5,42.5,0.5)
(43.5,43.5,0.3)
(43.5,44.5,0.2)
(43.5,45.5,0.1)
(43.5,46.5,0.1)
(43.5,47.5,0.1)
(43.5,48.5,0.)
(43.5,49.5,0.)
(43.5,50.5,0)

(44.5,-0.5,1.)
(44.5,0.5,1.)
(44.5,1.5,1.)
(44.5,2.5,1.)
(44.5,3.5,1.)
(44.5,4.5,1.)
(44.5,5.5,1.)
(44.5,6.5,1.)
(44.5,7.5,1.)
(44.5,8.5,1.)
(44.5,9.5,1.)
(44.5,10.5,1.)
(44.5,11.5,1.)
(44.5,12.5,1.)
(44.5,13.5,1.)
(44.5,14.5,1.)
(44.5,15.5,1.)
(44.5,16.5,1.)
(44.5,17.5,1.)
(44.5,18.5,1.)
(44.5,19.5,1.)
(44.5,20.5,1.)
(44.5,21.5,1.)
(44.5,22.5,1.)
(44.5,23.5,1.)
(44.5,24.5,1.)
(44.5,25.5,1.)
(44.5,26.5,1.)
(44.5,27.5,1.)
(44.5,28.5,1.)
(44.5,29.5,1.)
(44.5,30.5,1.)
(44.5,31.5,1.)
(44.5,32.5,1.)
(44.5,33.5,1.)
(44.5,34.5,1.)
(44.5,35.5,1.)
(44.5,36.5,1.)
(44.5,37.5,1.)
(44.5,38.5,1.)
(44.5,39.5,1.)
(44.5,40.5,1.)
(44.5,41.5,1.)
(44.5,42.5,0.9)
(44.5,43.5,0.7)
(44.5,44.5,0.4)
(44.5,45.5,0.)
(44.5,46.5,0.1)
(44.5,47.5,0.)
(44.5,48.5,0.)
(44.5,49.5,0.1)
(44.5,50.5,0)

(45.5,-0.5,0)
(45.5,0.5,0)
(45.5,1.5,0)
(45.5,2.5,0)
(45.5,3.5,0)
(45.5,4.5,0)
(45.5,5.5,0)
(45.5,6.5,0)
(45.5,7.5,0)
(45.5,8.5,0)
(45.5,9.5,0)
(45.5,10.5,0)
(45.5,11.5,0)
(45.5,12.5,0)
(45.5,13.5,0)
(45.5,14.5,0)
(45.5,15.5,0)
(45.5,16.5,0)
(45.5,17.5,0)
(45.5,18.5,0)
(45.5,19.5,0)
(45.5,20.5,0)
(45.5,21.5,0)
(45.5,22.5,0)
(45.5,23.5,0)
(45.5,24.5,0)
(45.5,25.5,0)
(45.5,26.5,0)
(45.5,27.5,0)
(45.5,28.5,0)
(45.5,29.5,0)
(45.5,30.5,0)
(45.5,31.5,0)
(45.5,32.5,0)
(45.5,33.5,0)
(45.5,34.5,0)
(45.5,35.5,0)
(45.5,36.5,0)
(45.5,37.5,0)
(45.5,38.5,0)
(45.5,39.5,0)
(45.5,40.5,0)
(45.5,41.5,0)
(45.5,42.5,0)
(45.5,43.5,0)
(45.5,44.5,0)
(45.5,45.5,0)
(45.5,46.5,0)
(45.5,47.5,0)
(45.5,48.5,0)
(45.5,49.5,0)
(45.5,50.5,0)
};
